Rotating Einstein-Yang-Mills Black Holes

We construct rotating hairy black holes in SU(2) Einstein-Yang-Mills theory. These stationary axially symmetric black holes are asymptotically flat. They possess non-trivial non-Abelian gauge fields outside their regular event horizon, and they carry non-Abelian electric charge. In the limit of vanishing angular momentum, they emerge from the neutral static spherically symmetric Einstein-Yang-Mills black holes, labelled by the node number of the gauge field function. With increasing angular momentum and mass, the non-Abelian electric charge of the solutions increases, but remains finite. The asymptotic expansion for these black hole solutions includes non-integer powers of the radial variable.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
